Audience-Bound Persistent Memory: Authorization Across the Memory Lifecycle

A personal language agent that acts for its owner across private and shared conversations can learn a fact from one audience and later place it in the context it assembles for another. We study authorization before context across the whole memory lifecycle. Each memory item carries the audience present when it was recorded; derived items are partitioned by audience, receive the intersection of their sources' audiences, or are suppressed; an audience widens only by an explicit, object-specific grant; and an item enters a model attempt only when every current viewer belongs to one of its authorized audiences, with unresolved viewers failing closed to public-only. Under explicit identity, provenance and complete-mediation assumptions, this admission is sound and policy-complete on the exact assembled context, enforced by exclusion rather than by model behavior. We realize it in two independently persisted reference architectures, a flat store and a relationship graph, and, descriptively, in a native agent-memory runtime. In a prospectively frozen confirmation over 10,000 multi-party histories, no forbidden item entered any architecture's context, whereas unscoped retrieval exposed forbidden items in 82% of its contexts. Entitled recall matched policy-equivalent baselines exactly and exceeded unscoped retrieval by 0.30 Recall@5, with a Holm-confirmed advantage that grows with distractors. No architecture produced a wrong-principal substitution, but unscoped substitutions were too rare to establish the prespecified joint decision.

==> generated/dose_figure.tex <==
%
\includegraphics[width=132.555pt,height=79.13074pt]{figures/dose-recall.pdf}


==> generated/h3_forest.tex <==
%
\includegraphics[width=384.3968pt,height=108.45982pt]{figures/holm-family.pdf}


==> generated/topk_figure.tex <==
%
\includegraphics[width=257.33461pt,height=123.34775pt]{figures/topk-recall.pdf}

